Game Description Logic with Integers: A GDL Numerical Extension

Many problems can be viewed as games, where one or more agents try to ensure that certain objectives hold no matter the behavior from the environment and other agents. In recent years, a number of logical formalisms have been proposed for specifying games among which the Game Description Language (GDL) was established as the official language for General Game Playing. Although numbers are recurring in games, the description of games with numerical features in GDL requires the enumeration from all possible numeric values and the relation among them. Thereby, in this paper, we introduce the Game Description Logic with Integers (GDLZ) to describe games with numerical variables, numerical parameters, as well as to perform numerical comparisons. We compare our approach with GDL and show that when describing the same game, GDLZ is more compact.

==> flow-nim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,654.6666717529297); %set diagram left start at 0, and has height of 654.6666717529297

%Straight Lines [id:da6432183368393998] 
\draw    (703.5,252) -- (754,252) -- (754,566) -- (706.5,566) ;
\draw [shift={(704.5,566)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp8001524984467809] 
\draw   (70,30) -- (360.5,30) -- (360.5,301) -- (70,301) -- cycle ;
%Straight Lines [id:da32219956501499003] 
\draw    (360.5,252) -- (377.5,252) -- (409,252) ;
\draw [shift={(411,252)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da19584616113541298] 
\draw    (70,202) -- (360.5,202) ;


%Straight Lines [id:da8863480699926056] 
\draw    (145.5,32) -- (145.5,301) ;


%Straight Lines [id:da8730326964181792] 
\draw    (70,125.5) -- (360.5,125.5) ;



%Shape: Rectangle [id:dp49175274236987754] 
\draw   (413,30) -- (703.5,30) -- (703.5,301) -- (413,301) -- cycle ;
%Straight Lines [id:da9484822655500325] 
\draw    (413,202) -- (703.5,202) ;


%Straight Lines [id:da3004646956038517] 
\draw    (488.5,32) -- (488.5,301) ;


%Straight Lines [id:da8869587616848054] 
\draw    (413,125.5) -- (703.5,125.5) ;


%Shape: Rectangle [id:dp12118309042577735] 
\draw   (70,343) -- (360.5,343) -- (360.5,614) -- (70,614) -- cycle ;
%Straight Lines [id:da051462015354014845] 
\draw    (70,515) -- (360.5,515) ;


%Straight Lines [id:da4089368413015466] 
\draw    (145.5,345) -- (145.5,614) ;


%Straight Lines [id:da4643278211634232] 
\draw    (70,438.5) -- (360.5,438.5) ;


%Shape: Rectangle [id:dp22395468430338128] 
\draw   (413,343) -- (703.5,343) -- (703.5,614) -- (413,614) -- cycle ;
%Straight Lines [id:da5549521937303568] 
\draw    (413,515) -- (703.5,515) ;


%Straight Lines [id:da41627886644194256] 
\draw    (488.5,345) -- (488.5,614) ;


%Straight Lines [id:da8188971528494773] 
\draw    (413,438.5) -- (703.5,438.5) ;


%Straight Lines [id:da40484499048035993] 
\draw    (413,566) -- (380.5,566) -- (362.5,566) ;
\draw [shift={(360.5,566)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (555.5,80) node [scale=0.8]  {$ \begin{array}{l}
\neg initial\\
\neg terminal\\
\neg wins( Player_{1})\\
\neg wins( Player_{2})
\end{array}$};
% Text Node
\draw (450.5,67) node [scale=0.8,rotate=-270] [align=left] {{\small $\overline{w}_{k\text{\mbox{-}nim}}$ }\\{\small $T_{k\text{\mbox{-}nim}}$}\\{\small $g_{k\text{\mbox{-}nim}}$}};
% Text Node
\draw (554.5,164.5) node [scale=0.8]  {$ \begin{array}{l}
\neg turn( Player_{1})\\
turn( Player_{2})\\
\langle 0,3\rangle 
\end{array}$};
% Text Node
\draw (597,255) node [scale=0.8]  {$ \begin{array}{l}
legal(noop^{Player_{1}} )\\
legal(reduce^{Player_{2}}( m,s) )\\
\text{For } 1\leq m\ \leq 2,\ \\
\text{and } 1\ \leq s\ \leq heap_{m}
\end{array}$};
% Text Node
\draw (442.5,165) node [scale=0.8,rotate=-270] [align=left] {$ \begin{array}{l}
\pi _{\Phi ,k\text{\mbox{-}nim}} ,\\
\pi _{\mathbb{Z} ,k\text{\mbox{-}nim}}
\end{array}$};
% Text Node
\draw (433,238) node [scale=0.8,rotate=-270] [align=left] {$L_{k\text{\mbox{-}nim}}$};
% Text Node
\draw (543.5,321.5) node  [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (388,438.5) node [scale=0.8,rotate=-270]  {$ \begin{array}{l}
does(reduce^{Player_{1}}( 2,1) )\\
does(noop^{Player_{2}} )
\end{array}$};
% Text Node
\draw (212.5,393) node [scale=0.8]  {$ \begin{array}{l}
\neg initial\\
terminal\\
wins( Player_{1})\\
\neg wins( Player_{2})
\end{array}$};
% Text Node
\draw (107.5,380) node [scale=0.8,rotate=-270] [align=left] {{\small $\overline{w}_{k\text{\mbox{-}nim}}$ }\\{\small $T_{k\text{\mbox{-}nim}}$}\\{\small $g_{k\text{\mbox{-}nim}}$}};
% Text Node
\draw (211.5,477.5) node [scale=0.8]  {$ \begin{array}{l}
\neg turn( Player_{1})\\
turn( Player_{2})\\
\langle 0,0\rangle 
\end{array}$};
% Text Node
\draw (254,568) node [scale=0.8]  {$ \begin{array}{l}
legal(noop^{Player_{1}} )\\
legal(reduce^{Player_{2}}( m,s) )\\
\text{For } 1\leq m\ \leq 2,\ \\
\text{and } 1\ \leq s\ \leq heap_{m}
\end{array}$};
% Text Node
\draw (99.5,478) node [scale=0.8,rotate=-270] [align=left] {$ \begin{array}{l}
\pi _{\Phi ,k\text{\mbox{-}nim}} ,\\
\pi _{\mathbb{Z} ,k\text{\mbox{-}nim}}
\end{array}$};
% Text Node
\draw (90,551) node [scale=0.8,rotate=-270] [align=left] {$L_{k\text{\mbox{-}nim}}$};
% Text Node
\draw (200.5,634.5) node  [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (731,438.5) node [scale=0.8,rotate=-270]  {$ \begin{array}{l}
does(noop^{Player1} )\\
does(reduce^{Player_{2}}( 2,2) )
\end{array}$};
% Text Node
\draw (555.5,393) node [scale=0.8]  {$ \begin{array}{l}
\neg initial\\
\neg terminal\\
\neg wins( Player_{1})\\
\neg wins( Player_{2})
\end{array}$};
% Text Node
\draw (450.5,380) node [scale=0.8,rotate=-270] [align=left] {{\small $\overline{w}_{k\text{\mbox{-}nim}}$ }\\{\small $T_{k\text{\mbox{-}nim}}$}\\{\small $g_{k\text{\mbox{-}nim}}$}};
% Text Node
\draw (554.5,477.5) node [scale=0.8]  {$ \begin{array}{l}
turn( Player_{1})\\
\neg turn( Player_{2})\\
\langle 0,1\rangle 
\end{array}$};
% Text Node
\draw (597,568) node [scale=0.8]  {$ \begin{array}{l}
legal(reduce^{Player_{1}}( m,s) )\\
\text{For } 1\leq m\ \leq 2,\ \\
\text{and } 1\ \leq s\ \leq heap_{m}\\
legal(noop^{Player_{2}} )
\end{array}$};
% Text Node
\draw (442.5,478) node [scale=0.8,rotate=-270] [align=left] {$ \begin{array}{l}
\pi _{\Phi ,k\text{\mbox{-}nim}} ,\\
\pi _{\mathbb{Z} ,k\text{\mbox{-}nim}}
\end{array}$};
% Text Node
\draw (433,551) node [scale=0.8,rotate=-270] [align=left] {$L_{k\text{\mbox{-}nim}}$};
% Text Node
\draw (543.5,634.5) node  [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (200.5,321.5) node  [align=left] {$\displaystyle w_{0}$};
% Text Node
\draw (90,238) node [scale=0.8,rotate=-270] [align=left] {$L_{k\text{\mbox{-}nim}}$};
% Text Node
\draw (99.5,165) node [scale=0.8,rotate=-270] [align=left] {$ \begin{array}{l}
\pi _{\Phi ,k\text{\mbox{-}nim}} ,\\
\pi _{\mathbb{Z} ,k\text{\mbox{-}nim}}
\end{array}$};
% Text Node
\draw (254,255) node [scale=0.8]  {$ \begin{array}{l}
legal(reduce^{Player_{1}}( m,s) )\\
\text{For } 1\leq m\ \leq 2,\ \\
\text{and } 1\ \leq s\ \leq heap_{m}\\
legal(noop^{Player_{2}} )
\end{array}$};
% Text Node
\draw (211.5,164.5) node [scale=0.8]  {$ \begin{array}{l}
turn( Player_{1})\\
\neg turn( Player_{2})\\
\langle 5,3\rangle 
\end{array}$};
% Text Node
\draw (107.5,67) node [scale=0.8,rotate=-270] [align=left] {{\small $\overline{w}_{k\text{\mbox{-}nim}}$ }\\{\small $T_{k\text{\mbox{-}nim}}$}\\{\small $g_{k\text{\mbox{-}nim}}$}};
% Text Node
\draw (212.5,80) node [scale=0.8]  {$ \begin{array}{l}
initial\\
\neg terminal\\
\neg wins( Player_{1})\\
\neg wins( Player_{2})
\end{array}$};
% Text Node
\draw (388,125.5) node [scale=0.8,rotate=-270]  {$ \begin{array}{l}
does(reduce^{Player_{1}}( 1,5) )\\
does(noop^{Player_{2}} )
\end{array}$};


\end{tikzpicture}

